A unified, stable and accurate meshfree framework for peridynamic correspondence modeling. Part I: core methods

The overarching goal of this work is to develop an accurate, robust, and stable methodology for finite deformation modeling using strong-form peridynamics (PD) and the correspondence modeling framework. We adopt recently developed methods that make use of higher-order corrections to improve the computation of integrals in the correspondence formulation. A unified approach is presented that incorporates the reproducing kernel (RK) and generalized moving least square (GMLS) approximations in PD to obtain higher-order gradients. We show, however, that the improved quadrature rule does not suffice to handle correspondence-modeling instability issues. In Part I of this paper, a bond-associative, higher-order core formulation is developed that naturally provides stability. Numerical examples are provided to study the convergence of RK-PD, GMLS-PD, and their bond-associated versions to a local counterpart, as the degree of non-locality approaches zero. It is shown that the bond-associative approach improves the robustness of RK-PD and GMLS-PD formulations, which is essential for practical applications. The higher-order, bond-associated model can obtain second-order convergence for smooth problems and first-order convergence for problems involving field discontinuities, such as curvilinear free surfaces. In Part II of this paper we use our unified PD framework to: (a) study wave propagation phenomena, which have proven problematic for the state-based correspondence PD framework; (b) propose a new methodology to enforce natural boundary conditions in correspondence PD formulations, which should be particularly appealing to coupled problems. Our results indicate that bond-associative formulations accompanied by higher-order gradient correction provide the key ingredients to obtain the necessary accuracy, stability, and robustness characteristics needed for engineering-scale simulations.

==> PD_Body_Continuum.tex <==
%\documentclass[10pt]{article}
%\usepackage{pgf,tikz}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{wwqqzz}{rgb}{0.2,0.,0.8}
\resizebox {0.4\textwidth} {!} {
%\resizebox {5.8cm} {!} {
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(0,0) rectangle (6.5,5.5);

% B_0 
\path (0,0.5) coordinate (A) (4,0) coordinate (B) (6,0.5) coordinate (C)(6.5,5.5) coordinate (D) (1,4.5) coordinate (E);
\draw[rounded corners=5mm, line width=1.4pt,fill=black,fill opacity=0.2] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;
\draw (1.2,4.5) node[anchor=north west] {\large $\mathcal{B}_0$};

% H_0
\draw [line width=1.2pt,color=wwqqzz,fill=wwqqzz,fill opacity=0.2] (3.5,2.5) circle (1.8cm);
\draw (3.2,2.45) node[anchor=north west] {\large $\mathbf{X}$};
\draw [color=wwqqzz](2.4,1.6) node[anchor=north west] {\large $\mathcal{H}(\mathbf{X}) $};

% delta
\draw [->,>=stealth,line width=1.2pt,color=wwqqzz] (3.5,2.5) -- (5,3.5);
\draw [color=wwqqzz](3.85,3.45) node[anchor=north west] {\Large $\delta$};

% xi
\draw [->,>=stealth,line width=1.2pt,color=purple] (3.5,2.5) -- (2.6,3.2);
%\draw [color=purple](2.8,3.4) node[anchor=north west] {$\bs{\xi}$};

% X'
\draw (2,3.2) node[anchor=north west] {\large $\mathbf{X'}$};

% Points for X and X'
\begin{scriptsize}
\draw [fill=black] (3.5,2.5) circle (1.5pt);
\draw [fill=black] (2.57,3.2) circle (1.5pt);
\end{scriptsize}

\end{tikzpicture}
}
%\end{document}


==> PD_Body_Discrete.tex <==
%\documentclass[10pt]{article}
%\usepackage{pgf,tikz}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{wwqqzz}{rgb}{0.2,0.,0.8}
\resizebox {0.4\textwidth} {!} {
%\resizebox {5.8cm} {!} {
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(0,0) rectangle (6.5,5.5);

% B_0 
\path (0,0.5) coordinate (A) (4,0) coordinate (B) (6,0.5) coordinate (C)(6.5,5.5) coordinate (D) (1,4.5) coordinate (E);
\draw[rounded corners=5mm, line width=1.4pt,fill=white,fill opacity=0.2] (A) -- (B) -- (C) -- (D) -- (E) -- cycle;
\draw (1.3,4.5) node[anchor=north west] {\large $\tilde{\mathcal{B}}_0$};

% H_0
\draw [line width=1.2pt,color=wwqqzz,fill opacity=0.2] (3.85,2.5) circle (1.8cm);
\draw (3.6,2.45) node[anchor=north west] {\large $\mathbf{X}_I$};
\draw [color=wwqqzz](2.85,1.4) node[anchor=north west] {\large $\mathcal{H}_I$};

% delta
%\draw [->,>=stealth,line width=1.2pt,color=wwqqzz] (3.5,2.5) -- (4.8,3.3);
%\draw [color=wwqqzz](3.8,3.4) node[anchor=north west] {$\mathbf{\delta}$};

% xi
%\draw [->,>=stealth,line width=1.2pt,color=red] (3.5,2.5) -- (2.6,3);
%\draw [color=red](2.9,3.3) node[anchor=north west] {$\bs{\xi}_{ij}$};
\draw (2.55,2.4) node[anchor=north west] {\large $\mathbf{X}_J$};

% Points for X and X'
\begin{scriptsize}
\draw [fill=black] (0.6,0.85) circle (2pt);
\draw [fill=black] (1.6,0.7) circle (2pt);
\draw [fill=black] (2.6,0.6) circle (2pt);
\draw [fill=black] (3.6,0.5) circle (2pt);
\draw [fill=black] (4.6,0.65) circle (2pt);
\draw [fill=black] (5.5,0.85) circle (2pt);
\draw [fill=black] (5.65,1.8) circle (2pt);
\draw [fill=black] (5.75,2.8) circle (2pt);
\draw [fill=black] (5.85,3.85) circle (2pt);
\draw [fill=black] (5.95,4.9) circle (2pt);
\draw [fill=black] (5,4.75) circle (2pt);
\draw [fill=black] (4.05,4.6) circle (2pt);
\draw [fill=black] (3.1,4.45) circle (2pt);
\draw [fill=black] (2.15,4.3) circle (2pt);
\draw [fill=black] (1.25,4.15) circle (2pt);
\draw [fill=black] (1.1,3.3) circle (2pt);
\draw [fill=black] (0.9,2.45) circle (2pt);
\draw [fill=black] (0.75,1.65) circle (2pt);
\draw [fill=black] (1.75,1.55) circle (2pt);
\draw [fill=black] (2.75,1.45) circle (2pt);
\draw [fill=black] (3.75,1.35) circle (2pt);
\draw [fill=black] (4.75,1.45) circle (2pt);
\draw [fill=black] (4.85,2.6) circle (2pt);
\draw [fill=black] (4.95,3.75) circle (2pt);
\draw [fill=black] (3.95,3.65) circle (2pt);
\draw [fill=black] (2.95,3.55) circle (2pt);
\draw [fill=black] (1.95,3.45) circle (2pt);
\draw [fill=black] (1.85,2.45) circle (2pt);
\draw [fill=black] (2.85,2.45) circle (2pt);
\draw [fill=black] (3.85,2.5) circle (2pt);
\end{scriptsize}

\end{tikzpicture}
}
%\end{document}

